Bias in Estimators of Archaic Admixture

This article evaluates bias in one class of methods used to estimate archaic admixture in modern humans. These methods study the pattern of allele sharing among modern and archaic genomes. They are sensitive to "ghost" admixture, which occurs when a population receives archaic DNA from sources not acknowledged by the statistical model. The effect of ghost admixture depends on two factors: branch-length bias and population-size bias. Branch-length bias occurs because a given amount of admixture has a larger effect if the two populations have been separated for a long time. Population-size bias occurs because differences in population size distort branch lengths in the gene genealogy. In the absence of ghost admixture, these effects are small. They become important, however, in the presence of ghost admixture. Estimators differ in the pattern of response. Increasing a given parameter may inflate one estimator but deflate another. For this reason, comparisons among estimators are informative. Using such comparisons, this article supports previous findings that the archaic population was small and that Europeans received little gene flow from archaic populations other than Neanderthals. It also identifies an inconsistency in estimates of archaic admixture into Melanesia.

==> figQInx.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.637\textwidth,0.637\textwidth>
\setplotarea x from 0.000 to 0.314, y from 0.000 to 0.314
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.314 by 0.314 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.314 by 0.314 /
\plotheading{$I_{nx}/UL$}
\plot 0.000 0.000 0.314 0.314 /
\multiput {$\circ$} at
%  EInx   oInx
 0.2958 0.2957
 0.2455 0.2469
 0.0120 0.0122
 0.0091 0.0091
 0.0107 0.0106
 0.0861 0.0865
 0.1107 0.1105
 0.2474 0.2474
 0.2496 0.2486
 0.2926 0.2937
 0.3135 0.3137
 0.2730 0.2733
 0.1580 0.1584
 0.1945 0.1947
 0.0872 0.0876
 0.3102 0.3097
 0.1049 0.1045
 0.1090 0.1090
 0.3086 0.3083
 0.2465 0.2475
 0.2981 0.2973
 0.0503 0.0509
 0.1726 0.1727
 0.2146 0.2150
 0.0131 0.0131
 0.2728 0.2725
 0.1910 0.1914
 0.2674 0.2672
 0.2893 0.2884
 0.2176 0.2165
 0.0419 0.0419
 0.2680 0.2696
 0.2534 0.2535
 0.2514 0.2506
 0.1107 0.1103
 0.2050 0.2054
 0.1109 0.1107
 0.0672 0.0664
 0.2496 0.2493
 0.0323 0.0326
 0.0310 0.0311
 0.3068 0.3066
 0.1718 0.1715
 0.1585 0.1592
 0.0267 0.0270
 0.1931 0.1930
 0.2979 0.2981
 0.0391 0.0391
 0.2550 0.2562
 0.0004 0.0004
/
\endpicture}


==> figQIny.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.289\textwidth,0.289\textwidth>
\setplotarea x from 0.000 to 0.691, y from 0.000 to 0.691
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.691 by 0.691 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.691 by 0.691 /
\plotheading{$I_{ny}/UL$}
\plot 0.000 0.000 0.691 0.691 /
\multiput {$\circ$} at
%  EIny   oIny
 0.3282 0.3291
 0.2847 0.2831
 0.1254 0.1248
 0.2599 0.2594
 0.2098 0.2097
 0.1849 0.1841
 0.1771 0.1762
 0.3761 0.3755
 0.3098 0.3078
 0.3739 0.3728
 0.3669 0.3668
 0.4485 0.4466
 0.2477 0.2471
 0.2921 0.2924
 0.1747 0.1736
 0.3654 0.3642
 0.1641 0.1642
 0.4293 0.4287
 0.3495 0.3478
 0.4471 0.4477
 0.3647 0.3640
 0.1661 0.1653
 0.2714 0.2705
 0.3211 0.3186
 0.1555 0.1537
 0.4375 0.4368
 0.2512 0.2498
 0.3504 0.3504
 0.3324 0.3311
 0.6903 0.6912
 0.2562 0.2554
 0.3989 0.3974
 0.3007 0.3003
 0.3996 0.3967
 0.2849 0.2843
 0.2656 0.2649
 0.2476 0.2457
 0.1167 0.1165
 0.3193 0.3192
 0.3365 0.3348
 0.0745 0.0741
 0.3624 0.3628
 0.3904 0.3901
 0.6460 0.6430
 0.0809 0.0812
 0.3026 0.3029
 0.3349 0.3336
 0.0617 0.0613
 0.2937 0.2942
 0.0665 0.0651
/
\endpicture}


==> figQIxy.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.095\textwidth,0.095\textwidth>
\setplotarea x from 0.000 to 2.095, y from 0.000 to 2.095
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 2.095 by 2.095 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 2.095 by 2.095 /
\plotheading{$I_{xy}/UL$}
\plot 0.000 0.000 2.095 2.095 /
\multiput {$\circ$} at
%  EIxy   oIxy
 0.4255 0.4269
 0.5450 0.5458
 1.9087 1.9094
 1.2524 1.2519
 1.8640 1.8635
 1.5299 1.5292
 0.9539 0.9528
 0.5132 0.5123
 0.6415 0.6417
 0.3924 0.3925
 0.3444 0.3448
 0.3614 0.3599
 1.1238 1.1260
 0.8273 0.8287
 1.1995 1.1980
 0.3396 0.3405
 1.2935 1.2927
 0.7663 0.7659
 0.3573 0.3567
 0.4905 0.4892
 0.4146 0.4152
 1.2272 1.2252
 0.8401 0.8409
 0.7695 0.7691
 1.3221 1.3250
 0.3562 0.3574
 0.9414 0.9407
 0.4723 0.4725
 0.4088 0.4101
 0.3671 0.3673
 1.5945 1.5957
 0.4507 0.4515
 0.5559 0.5557
 0.4863 0.4871
 0.9684 0.9696
 0.9033 0.9032
 0.9694 0.9697
 1.1397 1.1409
 0.5332 0.5319
 1.1707 1.1729
 1.5244 1.5241
 0.3814 0.3805
 0.9193 0.9182
 0.5193 0.5196
 1.7533 1.7527
 0.8353 0.8356
 0.4185 0.4188
 1.2968 1.2970
 0.5475 0.5471
 2.0950 2.0936
/
\endpicture}


==> figQsim.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.063\textwidth,0.063\textwidth>
\setplotarea x from 0.000 to 3.162, y from 0.000 to 3.162
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 3.162 by 3.162 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 3.162 by 3.162 /
\setdots
\axis top invisible ticks in andacross unlabeled at 0.03 / /
\setsolid
\plotheading{$Q$}
\plot 0.000 0.000 3.162 3.162 /
\multiput {$\circ$} at
%    EQ     oQ
 0.2495 0.2541
 0.1308 0.1212
 0.0598 0.0594
 0.2017 0.2014
 0.1074 0.1074
 0.0684 0.0676
 0.0788 0.0781
 0.4843 0.4837
 0.1536 0.1504
 0.8144 0.8005
 1.7254 1.7104
 1.9846 2.0023
 0.0929 0.0917
 0.1542 0.1541
 0.0787 0.0775
 1.8784 1.7692
 0.0498 0.0502
 0.4873 0.4866
 0.8413 0.8159
 0.8219 0.8283
 0.5717 0.5654
 0.0984 0.0974
 0.1481 0.1464
 0.1919 0.1870
 0.1088 0.1071
 1.9754 1.9354
 0.0803 0.0779
 0.4051 0.4051
 0.3608 0.3507
 3.1618 3.1474
 0.1380 0.1374
 0.7166 0.7024
 0.1562 0.1550
 0.6310 0.6177
 0.2031 0.2025
 0.0868 0.0853
 0.1592 0.1571
 0.0462 0.0467
 0.2458 0.2473
 0.2672 0.2650
 0.0291 0.0288
 0.7454 0.7610
 0.2924 0.2927
 1.3512 1.3424
 0.0314 0.0314
 0.1705 0.1710
 0.3068 0.2942
 0.0180 0.0177
 0.1322 0.1307
 0.0316 0.0309
/
\endpicture}


==> figRDIes.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.438\textwidth,0.438\textwidth>
\setplotarea x from 0.000 to 0.456, y from 0.000 to 0.456
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.456 by 0.456 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.456 by 0.456 /
\plotheading{$I_{es}/UL$}
\plot 0.000 0.000 0.456 0.456 /
\multiput {$\circ$} at
%  EIes   oIes
 0.2477 0.2477
 0.3624 0.3625
 0.2337 0.2338
 0.4256 0.4255
 0.0867 0.0867
 0.2005 0.2005
 0.2451 0.2452
 0.1824 0.1824
 0.3923 0.3923
 0.2434 0.2435
 0.3439 0.3439
 0.0240 0.0240
 0.2503 0.2503
 0.3290 0.3291
 0.3397 0.3398
 0.2738 0.2738
 0.1405 0.1405
 0.0934 0.0934
 0.2934 0.2934
 0.3508 0.3508
 0.0941 0.0941
 0.3171 0.3171
 0.2394 0.2393
 0.2329 0.2330
 0.1935 0.1934
 0.2265 0.2266
 0.3445 0.3445
 0.3253 0.3253
 0.0495 0.0495
 0.1880 0.1880
 0.2136 0.2136
 0.2915 0.2916
 0.0203 0.0203
 0.1146 0.1146
 0.2148 0.2148
 0.3684 0.3684
 0.2898 0.2897
 0.1397 0.1397
 0.4563 0.4564
 0.4135 0.4134
 0.3520 0.3520
 0.2599 0.2598
 0.3170 0.3171
 0.2468 0.2469
 0.0914 0.0914
 0.2904 0.2904
 0.2792 0.2793
 0.2792 0.2792
 0.2166 0.2165
 0.2569 0.2569
/
\endpicture}


==> figRDIev.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.089\textwidth,0.089\textwidth>
\setplotarea x from 0.000 to 2.251, y from 0.000 to 2.251
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 2.251 by 2.251 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 2.251 by 2.251 /
\plotheading{$I_{ev}/UL$}
\plot 0.000 0.000 2.251 2.251 /
\multiput {$\circ$} at
%  EIev   oIev
 0.6166 0.6166
 0.5610 0.5610
 0.2736 0.2735
 0.6094 0.6094
 2.0833 2.0832
 0.8572 0.8572
 1.1276 1.1274
 1.0194 1.0196
 0.4397 0.4396
 0.2458 0.2458
 0.4339 0.4339
 2.2506 2.2507
 0.1158 0.1158
 0.4088 0.4090
 0.3958 0.3958
 0.6862 0.6862
 1.0941 1.0943
 0.8113 0.8113
 0.6697 0.6697
 0.5599 0.5599
 1.2011 1.2011
 0.5569 0.5569
 0.3912 0.3911
 0.3490 0.3489
 0.8496 0.8496
 0.8300 0.8302
 0.3948 0.3949
 0.4490 0.4491
 0.6965 0.6964
 0.1752 0.1751
 1.0977 1.0975
 1.0793 1.0792
 1.7768 1.7765
 0.0627 0.0627
 0.4175 0.4175
 0.7579 0.7579
 1.0412 1.0413
 0.2201 0.2201
 0.3396 0.3397
 0.5548 0.5549
 0.4255 0.4256
 0.9948 0.9947
 0.9774 0.9773
 0.3349 0.3349
 1.5865 1.5865
 0.8404 0.8407
 0.8485 0.8484
 0.5817 0.5818
 1.4520 1.4521
 1.3546 1.3545
/
\endpicture}


==> figRDIsv.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.488\textwidth,0.488\textwidth>
\setplotarea x from 0.000 to 0.410, y from 0.000 to 0.410
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.410 by 0.410 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.410 by 0.410 /
\plotheading{$I_{sv}/UL$}
\plot 0.000 0.000 0.410 0.410 /
\multiput {$\circ$} at
%  EIsv   oIsv
 0.2461 0.2460
 0.3291 0.3291
 0.2083 0.2083
 0.4095 0.4095
 0.0795 0.0794
 0.1620 0.1620
 0.2371 0.2370
 0.1782 0.1782
 0.3799 0.3800
 0.1880 0.1880
 0.3409 0.3410
 0.0207 0.0206
 0.1991 0.1991
 0.3239 0.3239
 0.3226 0.3225
 0.2717 0.2716
 0.1275 0.1275
 0.0573 0.0573
 0.2549 0.2550
 0.3287 0.3288
 0.0675 0.0675
 0.3130 0.3131
 0.2012 0.2011
 0.1698 0.1698
 0.1889 0.1890
 0.2205 0.2206
 0.3094 0.3093
 0.3209 0.3211
 0.0193 0.0193
 0.1472 0.1472
 0.2109 0.2110
 0.2698 0.2699
 0.0179 0.0179
 0.0671 0.0672
 0.1765 0.1765
 0.3423 0.3424
 0.2836 0.2837
 0.0688 0.0687
 0.4101 0.4100
 0.4051 0.4051
 0.3462 0.3462
 0.2554 0.2554
 0.3105 0.3105
 0.2180 0.2179
 0.0871 0.0871
 0.2532 0.2531
 0.2632 0.2633
 0.2765 0.2765
 0.1996 0.1994
 0.2458 0.2459
/
\endpicture}


==> figRDJds.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.630\textwidth,0.630\textwidth>
\setplotarea x from 0.000 to 0.317, y from 0.000 to 0.317
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.317 by 0.317 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.317 by 0.317 /
\plotheading{$J_{ds}/UL$}
\plot 0.000 0.000 0.317 0.317 /
\multiput {$\circ$} at
%  EJds   oJds
 0.3174 0.3172
 0.1229 0.1229
 0.1089 0.1088
 0.2114 0.2114
 0.2866 0.2867
 0.0972 0.0972
 0.2766 0.2767
 0.2936 0.2935
 0.2398 0.2397
 0.0225 0.0224
 0.3106 0.3106
 0.3093 0.3093
 0.0005 0.0005
 0.2853 0.2852
 0.1924 0.1923
 0.3163 0.3162
 0.2289 0.2290
 0.0749 0.0749
 0.0997 0.0997
 0.1693 0.1693
 0.1492 0.1492
 0.2987 0.2986
 0.0699 0.0699
 0.0094 0.0094
 0.2892 0.2891
 0.2812 0.2811
 0.0907 0.0907
 0.2948 0.2948
 0.0575 0.0574
 0.0100 0.0100
 0.3085 0.3086
 0.1972 0.1972
 0.3117 0.3115
 0.0031 0.0031
 0.0657 0.0657
 0.1713 0.1713
 0.2908 0.2907
 0.0000 0.0000
 0.0338 0.0338
 0.2837 0.2836
 0.2849 0.2849
 0.3020 0.3019
 0.2947 0.2947
 0.0960 0.0960
 0.2973 0.2974
 0.1160 0.1160
 0.2175 0.2174
 0.3047 0.3047
 0.2293 0.2291
 0.2671 0.2671
/
\endpicture}


==> figRDJdy.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.630\textwidth,0.630\textwidth>
\setplotarea x from 0.000 to 0.318, y from 0.000 to 0.318
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.318 by 0.318 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.318 by 0.318 /
\plotheading{$J_{dy}/UL$}
\plot 0.000 0.000 0.318 0.318 /
\multiput {$\circ$} at
%  EJdy   oJdy
 0.3174 0.3175
 0.1229 0.1228
 0.1089 0.1090
 0.2114 0.2115
 0.2866 0.2866
 0.0972 0.0971
 0.2766 0.2768
 0.2936 0.2936
 0.2398 0.2398
 0.0225 0.0225
 0.3106 0.3107
 0.3093 0.3093
 0.0005 0.0005
 0.2853 0.2853
 0.1924 0.1924
 0.3163 0.3163
 0.2289 0.2288
 0.0749 0.0749
 0.0997 0.0997
 0.1693 0.1693
 0.1492 0.1492
 0.2987 0.2986
 0.0699 0.0699
 0.0094 0.0094
 0.2892 0.2893
 0.2812 0.2813
 0.0907 0.0907
 0.2948 0.2949
 0.0575 0.0575
 0.0100 0.0100
 0.3085 0.3085
 0.1972 0.1972
 0.3117 0.3116
 0.0031 0.0031
 0.0657 0.0657
 0.1713 0.1712
 0.2908 0.2908
 0.0000 0.0000
 0.0338 0.0338
 0.2837 0.2839
 0.2849 0.2849
 0.3020 0.3020
 0.2947 0.2948
 0.0960 0.0960
 0.2973 0.2972
 0.1160 0.1160
 0.2175 0.2175
 0.3047 0.3047
 0.2293 0.2292
 0.2671 0.2672
/
\endpicture}


==> figRDJsy.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.083\textwidth,0.083\textwidth>
\setplotarea x from 0.000 to 2.411, y from 0.000 to 2.411
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 2.411 by 2.411 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 2.411 by 2.411 /
\plotheading{$J_{sy}/UL$}
\plot 0.000 0.000 2.411 2.411 /
\multiput {$\circ$} at
%  EJsy   oJsy
 0.3720 0.3719
 1.2552 1.2553
 0.9603 0.9602
 0.8601 0.8600
 0.5385 0.5385
 1.3989 1.3989
 0.5465 0.5465
 0.4525 0.4527
 0.6595 0.6595
 1.8918 1.8918
 0.4090 0.4090
 0.4206 0.4206
 1.8973 1.8972
 0.4555 0.4555
 0.7644 0.7643
 0.3844 0.3844
 0.6655 0.6655
 1.3104 1.3104
 1.3980 1.3981
 0.9519 0.9517
 1.0403 1.0404
 0.4433 0.4433
 1.3533 1.3531
 2.2000 2.2000
 0.4418 0.4417
 0.4842 0.4841
 1.3359 1.3359
 0.4396 0.4397
 1.0748 1.0749
 1.4801 1.4800
 0.4203 0.4204
 0.9416 0.9417
 0.3913 0.3914
 1.5990 1.5990
 1.3537 1.3536
 1.0544 1.0545
 0.5204 0.5204
 2.4113 2.4112
 1.9084 1.9085
 0.5638 0.5639
 0.4793 0.4793
 0.4512 0.4513
 0.5134 0.5133
 1.0869 1.0869
 0.4516 0.4517
 1.3756 1.3756
 0.7553 0.7553
 0.4118 0.4117
 0.8094 0.8095
 0.6407 0.6406
/
\endpicture}


==> figRDsim.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <6.271\textwidth,6.271\textwidth>
\setplotarea x from 0.000 to 0.032, y from 0.000 to 0.032
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.032 by 0.032 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.032 by 0.032 /
\setdots
\axis top invisible ticks in andacross unlabeled at 0.03 / /
\setsolid
\plotheading{$R_D$}
\plot 0.000 0.000 0.032 0.032 /
\multiput {$\circ$} at
%   ERD    oRD
 0.0298 0.0306
 0.0294 0.0294
 0.0299 0.0300
 0.0248 0.0247
 0.0288 0.0290
 0.0296 0.0296
 0.0299 0.0305
 0.0263 0.0262
 0.0294 0.0292
 0.0296 0.0297
 0.0299 0.0293
 0.0299 0.0301
 0.0270 0.0270
 0.0298 0.0310
 0.0299 0.0303
 0.0297 0.0319
 0.0298 0.0297
 0.0292 0.0292
 0.0296 0.0296
 0.0282 0.0280
 0.0299 0.0299
 0.0281 0.0277
 0.0298 0.0298
 0.0288 0.0289
 0.0299 0.0290
 0.0298 0.0297
 0.0282 0.0283
 0.0299 0.0289
 0.0297 0.0297
 0.0277 0.0278
 0.0240 0.0228
 0.0291 0.0292
 0.0298 0.0299
 0.0298 0.0297
 0.0298 0.0298
 0.0295 0.0295
 0.0267 0.0258
 0.0294 0.0294
 0.0247 0.0247
 0.0299 0.0296
 0.0299 0.0299
 0.0299 0.0295
 0.0299 0.0300
 0.0290 0.0292
 0.0281 0.0281
 0.0295 0.0296
 0.0298 0.0299
 0.0256 0.0254
 0.0294 0.0295
 0.0298 0.0293
/
\endpicture}


==> figRDtree.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
%%%%%%% Numerator
\setcoordinatesystem units <0.5cm, 0.5cm> point at 15 1
\setplotarea x from 1 to 15, y from 1 to 15
\plotheading{Numerator}
\axis bottom invisible ticks length <0pt>
  withvalues {$S$} {$Y$} {$E$} {$V$} {$N$} {$D$} {$C$} /  
   at 1 3 5 7 9 13 15 / /
\setdots
\axis left invisible ticks length <0pt> andacross
  withvalues {$\alpha$} {$\beta$} {$\delta$} {$\zeta$} {$\eta$} 
  {$\kappa$} {$\lambda$} /  at 2 3 4 5 7 9 13 / /
\setsolid
\plot 1 1 8 15 /
\setdashes
\plot 3 1 5 5 /
\setsolid
\plot 5 1 6 3 /
\plot 7 1 4 7 /
\setdashes
\plot 9 1 9 4 /
\setsolid
\plot 9 4 9 9 /
\setdashes
\plot 13 1 12.5 2 /
\setsolid
\plot 12.5 2 7 13 /
\plot 15  1 8 15 /
\arrow <10pt> [.2,.67] from 9 4 to 5.5 4
\put {$m_N$} [b]  <0pt,3pt> at 7.5 4
\arrow <10pt> [.2,.67] from 12.5 2 to 6.5 2
\put {$m_D$} [b]  <0pt,3pt> at 11 2
%%%%%%% Denominator
\setcoordinatesystem units <0.5cm, 0.5cm> point at -1 1
\setplotarea x from 1 to 15, y from 1 to 15
\plotheading{Denominator}
\axis bottom invisible ticks length <0pt>
  withvalues {$S$} {$Y$} {$E$} {$V$} {$N$} {$D$} {$C$} /  
   at 1 3 5 7 9 13 15 / /
\setdots
\axis right invisible ticks length <0pt> andacross
  withvalues {$\alpha$} {$\beta$} {$\delta$} {$\zeta$} {$\eta$} 
  {$\kappa$} {$\lambda$} /  at 2 3 4 5 7 9 13 / /
\setsolid
\plot 1 1 8 15 /
\plot 3 1 5 5 /
\setdashes
\plot 5 1 6 3 /
\plot 7 1 5 5 /
\setsolid
\plot 5 5 4 7 /
\setdashes
\plot 9 1 9 9 /
\setsolid
\plot 13 1 7 13 /
\plot 15  1 8 15 /
%\arrow <10pt> [.2,.67] from 9 4 to 5.5 4
%\put {$m_N$} [b]  <0pt,3pt> at 7.5 4
%\arrow <10pt> [.2,.67] from 12.5 2 to 6.5 2
%\put {$m_D$} [b]  <0pt,3pt> at 11 2
\endpicture}


==> figRNIad.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.618\textwidth,0.618\textwidth>
\setplotarea x from 0.000 to 0.323, y from 0.000 to 0.323
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.323 by 0.323 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.323 by 0.323 /
\plotheading{$I_{ad}/UL$}
\plot 0.000 0.000 0.323 0.323 /
\multiput {$\circ$} at
%  EIad   oIad
 0.2105 0.2108
 0.0757 0.0765
 0.2926 0.2934
 0.1197 0.1188
 0.1749 0.1747
 0.0051 0.0052
 0.0075 0.0073
 0.1509 0.1515
 0.2930 0.2920
 0.2484 0.2484
 0.0006 0.0005
 0.0119 0.0119
 0.3227 0.3234
 0.2519 0.2513
 0.2623 0.2618
 0.3064 0.3065
 0.1242 0.1245
 0.1809 0.1802
 0.2537 0.2535
 0.0206 0.0207
 0.0956 0.0956
 0.0101 0.0103
 0.0234 0.0234
 0.0280 0.0279
 0.3070 0.3070
 0.0517 0.0513
 0.2067 0.2071
 0.0101 0.0102
 0.0049 0.0050
 0.2855 0.2851
 0.2777 0.2783
 0.0882 0.0883
 0.0038 0.0038
 0.0480 0.0477
 0.2119 0.2111
 0.1936 0.1936
 0.0720 0.0727
 0.2445 0.2446
 0.0457 0.0455
 0.2935 0.2924
 0.1751 0.1755
 0.2744 0.2746
 0.0054 0.0054
 0.2887 0.2882
 0.0284 0.0283
 0.2761 0.2763
 0.0006 0.0006
 0.0039 0.0039
 0.2866 0.2870
 0.0668 0.0672
/
\endpicture}


==> figRNIde.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.264\textwidth,0.264\textwidth>
\setplotarea x from 0.000 to 0.759, y from 0.000 to 0.759
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.759 by 0.759 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.759 by 0.759 /
\plotheading{$I_{de}/UL$}
\plot 0.000 0.000 0.759 0.759 /
\multiput {$\circ$} at
%  EIde   oIde
 0.7589 0.7585
 0.1294 0.1294
 0.3693 0.3689
 0.1851 0.1855
 0.5882 0.5884
 0.3567 0.3567
 0.3766 0.3778
 0.2250 0.2255
 0.3900 0.3901
 0.6707 0.6709
 0.0635 0.0633
 0.3222 0.3216
 0.3310 0.3307
 0.3953 0.3960
 0.4683 0.4668
 0.3324 0.3316
 0.1896 0.1896
 0.2817 0.2819
 0.5261 0.5275
 0.0686 0.0691
 0.2315 0.2319
 0.0644 0.0643
 0.1608 0.1616
 0.1061 0.1062
 0.3469 0.3475
 0.0786 0.0787
 0.3444 0.3450
 0.0663 0.0664
 0.0431 0.0434
 0.3476 0.3483
 0.3264 0.3271
 0.1514 0.1510
 0.0912 0.0915
 0.1684 0.1679
 0.2611 0.2624
 0.2476 0.2474
 0.1670 0.1669
 0.3150 0.3159
 0.2588 0.2585
 0.3040 0.3041
 0.2259 0.2264
 0.3865 0.3870
 0.0483 0.0486
 0.3390 0.3387
 0.1277 0.1271
 0.3191 0.3195
 0.2648 0.2639
 0.0698 0.0694
 0.3374 0.3360
 0.1167 0.1163
/
\endpicture}


==> figRNJad.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.625\textwidth,0.625\textwidth>
\setplotarea x from 0.000 to 0.320, y from 0.000 to 0.320
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.320 by 0.320 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.320 by 0.320 /
\plotheading{$J_{ad}/UL$}
\plot 0.000 0.000 0.320 0.320 /
\multiput {$\circ$} at
%  EJad   oJad
 0.0174 0.0171
 0.0000 0.0000
 0.0011 0.0011
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0403 0.0404
 0.0000 0.0000
 0.0007 0.0007
 0.0749 0.0749
 0.3112 0.3125
 0.0883 0.0886
 0.0028 0.0029
 0.1917 0.1907
 0.0408 0.0407
 0.3200 0.3198
 0.1303 0.1304
 0.0588 0.0597
 0.0000 0.0000
 0.0410 0.0406
 0.0220 0.0219
 0.0000 0.0000
 0.0019 0.0019
 0.2034 0.2034
 0.0096 0.0095
 0.0115 0.0116
 0.1348 0.1345
 0.0779 0.0777
 0.0000 0.0000
 0.1588 0.1579
 0.0023 0.0024
 0.0000 0.0000
 0.1640 0.1641
 0.0591 0.0592
 0.0000 0.0000
 0.0001 0.0001
 0.0000 0.0000
 0.2619 0.2621
 0.0437 0.0436
 0.0662 0.0665
 0.1447 0.1453
 0.2651 0.2655
 0.0458 0.0458
 0.1941 0.1947
 0.0006 0.0006
 0.0742 0.0737
 0.1864 0.1870
 0.0000 0.0000
/
\endpicture}


==> figRNJan.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.625\textwidth,0.625\textwidth>
\setplotarea x from 0.000 to 0.320, y from 0.000 to 0.320
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.320 by 0.320 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.320 by 0.320 /
\plotheading{$J_{an}/UL$}
\plot 0.000 0.000 0.320 0.320 /
\multiput {$\circ$} at
%  EJan   oJan
 0.0174 0.0173
 0.0000 0.0000
 0.0011 0.0012
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0403 0.0401
 0.0000 0.0000
 0.0007 0.0007
 0.0749 0.0746
 0.3112 0.3113
 0.0883 0.0879
 0.0028 0.0027
 0.1917 0.1924
 0.0408 0.0410
 0.3200 0.3201
 0.1303 0.1303
 0.0588 0.0590
 0.0000 0.0000
 0.0410 0.0414
 0.0220 0.0222
 0.0000 0.0000
 0.0019 0.0019
 0.2034 0.2046
 0.0096 0.0096
 0.0115 0.0114
 0.1348 0.1343
 0.0779 0.0779
 0.0000 0.0000
 0.1588 0.1588
 0.0023 0.0023
 0.0000 0.0000
 0.1640 0.1645
 0.0591 0.0589
 0.0000 0.0000
 0.0001 0.0001
 0.0000 0.0000
 0.2619 0.2613
 0.0437 0.0435
 0.0662 0.0658
 0.1447 0.1453
 0.2651 0.2636
 0.0458 0.0458
 0.1941 0.1941
 0.0006 0.0006
 0.0742 0.0743
 0.1864 0.1862
 0.0000 0.0000
/
\endpicture}


==> figRNJdn.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.078\textwidth,0.078\textwidth>
\setplotarea x from 0.000 to 2.568, y from 0.000 to 2.568
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 2.568 by 2.568 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 2.568 by 2.568 /
\plotheading{$J_{dn}/UL$}
\plot 0.000 0.000 2.568 2.568 /
\multiput {$\circ$} at
%  EJdn   oJdn
 1.6350 1.6357
 1.6440 1.6435
 1.2397 1.2405
 1.4880 1.4870
 1.5276 1.5280
 2.2648 2.2652
 2.2183 2.2185
 2.0901 2.0893
 1.0267 1.0274
 2.5670 2.5684
 1.9102 1.9110
 1.3025 1.3032
 0.3809 0.3805
 1.2930 1.2916
 1.2792 1.2792
 0.8725 0.8725
 1.3619 1.3610
 0.3607 0.3597
 0.7891 0.7881
 1.4146 1.4153
 2.0650 2.0642
 1.6250 1.6232
 1.5790 1.5800
 2.1520 2.1519
 1.1642 1.1656
 0.7887 0.7882
 1.9786 1.9781
 1.6840 1.6836
 1.0825 1.0827
 1.3341 1.3332
 1.3941 1.3931
 0.8799 0.8800
 2.1063 2.1075
 2.1859 2.1856
 0.8287 0.8295
 0.9801 0.9795
 1.7743 1.7746
 1.9389 1.9377
 2.3447 2.3460
 0.4844 0.4839
 1.4983 1.4987
 1.1689 1.1701
 1.2359 1.2340
 0.4818 0.4830
 1.2511 1.2513
 0.7359 0.7337
 1.5189 1.5201
 1.6383 1.6386
 0.7998 0.7981
 1.4748 1.4744
/
\endpicture}


==> figRNsim.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.079\textwidth,0.079\textwidth>
\setplotarea x from 0.000 to 2.546, y from 0.000 to 2.546
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 2.546 by 2.546 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 2.546 by 2.546 /
\setdots
\axis top invisible ticks in andacross unlabeled at 0.03 / /
\setsolid
\plotheading{$R_N$}
\plot 0.000 0.000 2.546 2.546 /
\multiput {$\circ$} at
%   ERN    oRN
 0.3390 0.3384
 0.0327 0.0322
 0.0619 0.0609
 0.0440 0.0449
 0.2706 0.2707
 0.1553 0.1552
 0.1664 0.1670
 0.0355 0.0354
 0.0983 0.0993
 0.1645 0.1645
 0.0329 0.0329
 0.2528 0.2521
 0.1190 0.1073
 0.1191 0.1202
 0.1614 0.1606
 0.0381 0.0368
 0.0495 0.0493
 2.4752 2.5459
 0.4136 0.4166
 0.0354 0.0358
 0.0658 0.0661
 0.0343 0.0342
 0.0882 0.0887
 0.0363 0.0364
 0.0343 0.0348
 0.0459 0.0468
 0.0699 0.0700
 0.0336 0.0336
 0.0403 0.0405
 0.0494 0.0503
 0.0350 0.0350
 0.0877 0.0867
 0.0416 0.0416
 0.0551 0.0550
 0.0741 0.0770
 0.0586 0.0585
 0.0536 0.0531
 0.0364 0.0368
 0.0909 0.0908
 0.0471 0.0529
 0.0349 0.0350
 0.1016 0.1019
 0.0393 0.0397
 0.2322 0.2317
 0.0824 0.0820
 0.0793 0.0801
 0.1740 0.1733
 0.0421 0.0419
 0.0829 0.0802
 0.0338 0.0333
/
\endpicture}


==> figRNtree2.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
%%%%%%% Numerator
\setcoordinatesystem units <0.5cm, 0.5cm> point at 10 1
\setplotarea x from 1 to 9, y from 1 to 10
\plotheading{Numerator}
\axis bottom invisible ticks length <0pt>
  withvalues {$A$} {$E$} {$N$} {$D$} {$C$} /  at 1 3 5 7 9 / /
\setdots
\axis left invisible ticks length <0pt> andacross
  withvalues {$\alpha$} {$\delta$} {$\zeta$} {$\kappa$} {$\lambda$} /  
  at 2 3 4 5 8 / /
\setsolid
\plot 1 1 5 10 /
\plot 3 1 2.35 4 /
\setdashes
\plot 5 1 5.5 3 /
\setsolid
\plot 5.5 3 6 5 /
\plot 7 1 6 5 4.1 8 /
\plot 9 1 5 10 /
\arrow <10pt> [.2,.67] from 5.5 3 to 2.6 3
\put {$m_N$} [b]  <0pt,2pt> at 4.2 3
\arrow <10pt> [.2,.67] from 6.75 2 to 2.8 2
\put {$m_D$} [t]  <0pt,-2pt> at 4.3 2
%%%%%%% Denominator
\setcoordinatesystem units <0.5cm, 0.5cm> point at -1 1
\setplotarea x from 1 to 9, y from 1 to 10
\plotheading{Denominator}
\axis bottom invisible ticks length <0pt>
  withvalues {$A$} {$E$} {$N$} {$D$} {$C$} /  at 1 3 5 7 9 / /
\setdots
\axis right invisible ticks length <0pt> andacross
  withvalues {$\kappa$} {$\lambda$} /  
  at 5 8 / /
\setsolid
\plot 1 1 5 10 /
\setdashes
\plot 3 1 2.35 4 /
\setsolid
\plot 5 1 6 5 /
\plot 7 1 6 5 4.1 8 /
\plot 9 1 5 10 /
%\arrow <10pt> [.2,.67] from 5.5 3 to 2.6 3
%\put {$m_N$} [b]  <0pt,2pt> at 4.2 3
%\arrow <10pt> [.2,.67] from 6.75 2 to 2.8 2
%\put {$m_D$} [t]  <0pt,-2pt> at 4.3 2
\endpicture}


==> figfhatInx.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.646\textwidth,0.646\textwidth>
\setplotarea x from 0.000 to 0.309, y from 0.000 to 0.309
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.309 by 0.309 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.309 by 0.309 /
\plotheading{$I_{nx}/UL$}
\plot 0.000 0.000 0.309 0.309 /
\multiput {$\circ$} at
%  EInx   oInx
 0.2796 0.2804
 0.1571 0.1572
 0.1947 0.1950
 0.0871 0.0874
 0.3094 0.3092
 0.1041 0.1038
 0.1174 0.1163
 0.3073 0.3078
 0.2528 0.2546
 0.2961 0.2949
 0.0509 0.0514
 0.1695 0.1691
 0.2144 0.2143
 0.0133 0.0132
 0.2806 0.2804
 0.1892 0.1898
 0.2673 0.2664
 0.2876 0.2873
 0.2376 0.2377
 0.0378 0.0379
 0.2696 0.2696
 0.2511 0.2514
 0.2544 0.2548
 0.1066 0.1062
 0.2031 0.2031
 0.1032 0.1033
 0.0667 0.0660
 0.2483 0.2483
 0.0340 0.0340
 0.0307 0.0308
 0.3046 0.3048
 0.1753 0.1748
 0.1761 0.1756
 0.0264 0.0267
 0.1935 0.1939
 0.2949 0.2952
 0.0355 0.0356
 0.2525 0.2534
 0.0004 0.0004
 0.0019 0.0019
 0.0426 0.0425
 0.0262 0.0261
 0.2189 0.2190
 0.0489 0.0491
 0.0878 0.0879
 0.2428 0.2422
 0.0503 0.0508
 0.0892 0.0884
 0.0009 0.0009
 0.0001 0.0001
/
\endpicture}


==> figfhatIny.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.343\textwidth,0.343\textwidth>
\setplotarea x from 0.000 to 0.584, y from 0.000 to 0.584
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.584 by 0.584 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.584 by 0.584 /
\plotheading{$I_{ny}/UL$}
\plot 0.000 0.000 0.584 0.584 /
\multiput {$\circ$} at
%  EIny   oIny
 0.4308 0.4305
 0.2620 0.2617
 0.2995 0.2999
 0.1799 0.1773
 0.3707 0.3671
 0.1819 0.1814
 0.3664 0.3654
 0.3540 0.3518
 0.4233 0.4225
 0.3822 0.3816
 0.1547 0.1535
 0.2626 0.2624
 0.3284 0.3245
 0.1412 0.1379
 0.4127 0.4121
 0.2732 0.2708
 0.3541 0.3537
 0.3404 0.3393
 0.5832 0.5837
 0.2057 0.2039
 0.3913 0.3912
 0.3178 0.3157
 0.3923 0.3882
 0.2479 0.2461
 0.2894 0.2878
 0.2239 0.2219
 0.1350 0.1351
 0.3305 0.3294
 0.2727 0.2705
 0.0924 0.0921
 0.3784 0.3786
 0.3603 0.3587
 0.5377 0.5356
 0.1030 0.1028
 0.3008 0.3021
 0.3502 0.3485
 0.0638 0.0635
 0.3083 0.3088
 0.0892 0.0878
 0.0728 0.0710
 0.1523 0.1520
 0.1181 0.1164
 0.3025 0.3010
 0.1042 0.1019
 0.1665 0.1658
 0.3112 0.3099
 0.1263 0.1268
 0.1785 0.1754
 0.1264 0.1242
 0.1284 0.1273
/
\endpicture}


==> figfhatIxy.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.084\textwidth,0.084\textwidth>
\setplotarea x from 0.000 to 2.381, y from 0.000 to 2.381
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 2.381 by 2.381 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 2.381 by 2.381 /
\plotheading{$I_{xy}/UL$}
\plot 0.000 0.000 2.381 2.381 /
\multiput {$\circ$} at
%  EIxy   oIxy
 0.3761 0.3746
 1.1174 1.1196
 0.8287 0.8307
 1.1978 1.1975
 0.3410 0.3410
 1.2838 1.2830
 0.8258 0.8264
 0.3558 0.3539
 0.5029 0.5032
 0.4125 0.4131
 1.2426 1.2426
 0.8670 0.8666
 0.7689 0.7692
 1.3421 1.3434
 0.3724 0.3730
 0.9329 0.9326
 0.4722 0.4733
 0.4063 0.4072
 0.4009 0.3997
 1.6705 1.6700
 0.4607 0.4614
 0.5512 0.5509
 0.4920 0.4919
 1.0232 1.0232
 0.8950 0.8948
 1.0308 1.0310
 1.1306 1.1313
 0.5349 0.5343
 1.2336 1.2343
 1.5107 1.5093
 0.3788 0.3804
 0.9380 0.9371
 0.5771 0.5758
 1.7379 1.7384
 0.8382 0.8386
 0.4144 0.4143
 1.3040 1.3050
 0.5427 0.5419
 2.0776 2.0769
 1.8521 1.8507
 1.6217 1.6209
 2.0761 2.0761
 0.7959 0.7943
 1.2376 1.2371
 1.2908 1.2903
 0.5792 0.5798
 1.8469 1.8467
 1.1884 1.1900
 2.3813 2.3796
 2.3087 2.3079
/
\endpicture}


==> figfhatJnn.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.066\textwidth,0.066\textwidth>
\setplotarea x from 0.000 to 3.038, y from 0.000 to 3.038
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 3.038 by 3.038 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 3.038 by 3.038 /
\plotheading{$J_{nn}/UL$}
\plot 0.000 0.000 3.038 3.038 /
\multiput {$\circ$} at
%  EJnn   oJnn
 2.2597 2.2597
 2.7119 2.7124
 2.3942 2.3928
 2.0073 2.0074
 1.5448 1.5425
 2.2965 2.2972
 2.2825 2.2829
 1.1526 1.1526
 2.2906 2.2909
 2.4830 2.4834
 1.5661 1.5644
 1.7400 1.7408
 2.4900 2.4903
 1.9413 1.9401
 1.5402 1.5408
 2.5463 2.5462
 1.8692 1.8706
 1.4301 1.4290
 1.9911 1.9893
 1.5967 1.5973
 2.1705 2.1704
 2.0599 2.0587
 2.3035 2.3036
 1.6363 1.6358
 2.6725 2.6726
 1.8513 1.8508
 2.1110 2.1104
 2.1676 2.1682
 2.2160 2.2170
 1.9499 1.9511
 2.2072 2.2074
 2.4014 2.4005
 2.3504 2.3490
 2.4310 2.4299
 2.1011 2.1010
 1.7784 1.7796
 0.9463 0.9470
 1.7708 1.7715
 2.6353 2.6349
 2.1719 2.1707
 2.7317 2.7306
 2.8662 2.8671
 2.5551 2.5550
 1.4741 1.4744
 2.2872 2.2866
 1.9198 1.9208
 2.2861 2.2887
 2.1131 2.1123
 3.0377 3.0379
 2.6896 2.6887
/
\endpicture}


==> figfhatJnx.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <1.433\textwidth,1.433\textwidth>
\setplotarea x from 0.000 to 0.140, y from 0.000 to 0.140
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.140 by 0.140 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.140 by 0.140 /
\plotheading{$J_{nx}/UL$}
\plot 0.000 0.000 0.140 0.140 /
\multiput {$\circ$} at
%  EJnx   oJnx
 0.0007 0.0007
 0.0000 0.0000
 0.0002 0.0002
 0.0003 0.0003
 0.0000 0.0000
 0.0022 0.0022
 0.0000 0.0000
 0.0283 0.0284
 0.0000 0.0000
 0.0002 0.0002
 0.0000 0.0000
 0.0531 0.0531
 0.0013 0.0013
 0.0000 0.0000
 0.0669 0.0670
 0.0000 0.0000
 0.0000 0.0000
 0.0039 0.0040
 0.0003 0.0003
 0.0857 0.0855
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0688 0.0693
 0.0001 0.0001
 0.0000 0.0001
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0110 0.0107
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0183 0.0186
 0.0005 0.0005
 0.1396 0.1396
 0.0036 0.0036
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0435 0.0438
 0.0000 0.0000
 0.0000 0.0000
 0.0335 0.0334
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
/
\endpicture}


==> figfhatJxy.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <1.428\textwidth,1.428\textwidth>
\setplotarea x from 0.000 to 0.140, y from 0.000 to 0.140
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.140 by 0.140 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.140 by 0.140 /
\plotheading{$J_{xy}/UL$}
\plot 0.000 0.000 0.140 0.140 /
\multiput {$\circ$} at
%  EJxy   oJxy
 0.0007 0.0007
 0.0000 0.0000
 0.0002 0.0002
 0.0003 0.0003
 0.0000 0.0000
 0.0022 0.0022
 0.0000 0.0000
 0.0283 0.0286
 0.0000 0.0000
 0.0002 0.0002
 0.0000 0.0000
 0.0531 0.0533
 0.0013 0.0012
 0.0000 0.0000
 0.0669 0.0671
 0.0000 0.0000
 0.0000 0.0000
 0.0039 0.0039
 0.0003 0.0003
 0.0857 0.0854
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0688 0.0683
 0.0001 0.0001
 0.0000 0.0001
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0110 0.0109
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0183 0.0184
 0.0005 0.0004
 0.1396 0.1401
 0.0036 0.0037
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
 0.0435 0.0433
 0.0000 0.0000
 0.0000 0.0000
 0.0335 0.0333
 0.0000 0.0000
 0.0000 0.0000
 0.0000 0.0000
/
\endpicture}


==> figfhatsim.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <1.150\textwidth,1.150\textwidth>
\setplotarea x from 0.000 to 0.174, y from 0.000 to 0.174
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 0.174 by 0.174 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 0.174 by 0.174 /
\setdots
\axis top invisible ticks in andacross unlabeled at 0.03 / /
\setsolid
\plotheading{$\hat f$}
\plot 0.000 0.000 0.174 0.174 /
\multiput {$\circ$} at
% Efhat  ofhat
 0.0669 0.0664
 0.0386 0.0385
 0.0438 0.0438
 0.0462 0.0448
 0.0397 0.0375
 0.0339 0.0338
 0.1091 0.1091
 0.0415 0.0391
 0.0745 0.0733
 0.0347 0.0349
 0.0663 0.0653
 0.0552 0.0553
 0.0458 0.0443
 0.0659 0.0643
 0.0897 0.0894
 0.0330 0.0318
 0.0465 0.0467
 0.0370 0.0365
 0.1736 0.1740
 0.1111 0.1098
 0.0560 0.0560
 0.0324 0.0312
 0.0599 0.0579
 0.0902 0.0893
 0.0323 0.0317
 0.0652 0.0641
 0.0324 0.0328
 0.0379 0.0374
 0.1077 0.1067
 0.0318 0.0316
 0.0334 0.0334
 0.0770 0.0766
 0.1538 0.1533
 0.0315 0.0314
 0.0515 0.0520
 0.0311 0.0300
 0.0352 0.0346
 0.0316 0.0314
 0.0337 0.0332
 0.0326 0.0318
 0.0402 0.0401
 0.0321 0.0315
 0.0327 0.0321
 0.0386 0.0369
 0.0344 0.0341
 0.0356 0.0352
 0.0337 0.0337
 0.0422 0.0412
 0.0413 0.0406
 0.0477 0.0473
/
\endpicture}


==> figfrance.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <45cm, 45cm>
\small
\setplotarea x from 0.00 to 0.08, y from 0.00 to 0.08
\axis bottom label {$m_D$}
  ticks numbered from 0.00 to 0.08 by 0.02 /
\axis left  label {$m_N$} 
  ticks numbered from 0.00 to 0.08 by 0.02 /
\axis top /
\axis right /
% statistic: fhat=0.017000 (French)
\setplotsymbol ({\textcolor{black}{\footnotesize .}})
\setdots
\plot 0.085 0.08 0.095 0.08 /
\put {\small $\hat f = 0.017$} [l] <0.5em,0pt> at 0.095 0.08
\plot
%   mD       mN
0.0000   0.0168
0.0050   0.0145
0.0100   0.0123
0.0150   0.0100
0.0200   0.0077
0.0250   0.0054
0.0300   0.0030
0.0350   0.0007
/
% statistic: Q=0.039700 (French)
\setplotsymbol ({\textcolor{blue}{\footnotesize .}})
\setdashes
\plot 0.085 0.07 0.095 0.07 /
\put {\small $Q=0.0397$} [l] <0.5em,0pt> at 0.095 0.07
\plot
%   mD       mN
0.0000   0.0249
0.0050   0.0226
0.0100   0.0204
0.0150   0.0181
0.0200   0.0157
0.0250   0.0134
0.0300   0.0110
0.0350   0.0086
0.0400   0.0062
0.0450   0.0037
0.0500   0.0013
/
% statistic: R_N=0.026000 (French)
%% source \citet[p.~55]{Patterson:N-468-S47}
\setplotsymbol ({\textcolor{red}{\footnotesize .}})
\setsolid
\plot 0.085 0.06 0.095 0.06 /
\put {\small $R_N=0.026$} [l] <0.5em,0pt> at 0.095 0.06
\plot
%   mD       mN
0.0000   0.0260
0.0010   0.0238
0.0020   0.0215
0.0030   0.0193
0.0040   0.0170
0.0050   0.0147
0.0060   0.0125
0.0070   0.0102
0.0080   0.0079
0.0090   0.0057
0.0100   0.0034
0.0110   0.0011
/
% statistic: pN=0.020000 (French)
\setplotsymbol ({\textcolor{cyan}{\footnotesize .}})
\setdashpattern <5pt, 3pt, 0.7pt, 3pt>
\plot 0.085 0.05 0.095 0.05 /
\put {\small $p_N=0.02$} [l] <0.5em,0pt> at 0.095 0.05
\plot
%   mD       mN
0.0000   0.0200
0.0050   0.0261
0.0100   0.0323
0.0150   0.0385
0.0200   0.0448
0.0250   0.0511
0.0300   0.0576
0.0350   0.0641
0.0400   0.0706
0.0450   0.0772
0.0471   0.08   % interpolated
%0.0500   0.0839
/
\endpicture}


==> figmelanesia.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <45cm, 45cm>
\small
\setplotarea x from 0.00 to 0.08, y from 0.00 to 0.08
\axis bottom label {$m_N$}
  ticks numbered from 0.00 to 0.08 by 0.02 /
\axis left  label {$m_D$} 
  ticks numbered from 0.00 to 0.08 by 0.02 /
\axis top /
\axis right /
% statistic: R_N=0.027000 (Melanesia)
\plot 0.085 0.08 0.095 0.08 /
\put {\small $R_N = 0.027$} [l] <0.5em,0pt> at 0.095 0.08
%% source \citet[p.~58]{Patterson:N-468-S47}
%
% Solving RN=0.027 with mN=0 gives mD=0.011914490292772 
%\put {$\bullet$} at 0 0.011914490292772
%
% Solving RN=0.027 with mD=0 gives mN=0.027
%\put {$\bullet$} at 0.027 0
\plot
%   mN     mD  
0.0270 0.0000  
0.0248 0.0010  
0.0225 0.0020  
0.0203 0.0030  
0.0180 0.0040  
0.0157 0.0050  
0.0135 0.0060  
0.0112 0.0070  
0.0089 0.0080  
0.0067 0.0090  
0.0044 0.0100  
0.0021 0.0110  
/
\setplotsymbol ({\textcolor{red}{\footnotesize .}})
\setdashes
\plot 0.085 0.07 0.095 0.07 /
\put {\small $R_D=0.0389$} [l] <0.5em,0pt> at 0.095 0.07
% statistic: R_D=0.038900 (Melanesia)
%% source: \citet[p.~58]{Patterson:N-468-S47}
% Solving RD=0.038900 with mN=0 gives mD=0.038900
%\put {$\bullet$} at 0 0.038900
%
% Solving RD=0.038900 with mN=0.08 gives mD=0.042282608695652
%\put {$\bullet$} at 0.08 0.042282608695652
\plot
%   mN       mD
0.0000   0.0389
0.0050   0.0391
0.0100   0.0393
0.0150   0.0395
0.0200   0.0397
0.0250   0.0399
0.0300   0.0401
0.0350   0.0403
0.0400   0.0405
0.0450   0.0407
0.0500   0.0409
0.0550   0.0412
0.0600   0.0414
0.0650   0.0416
0.0700   0.0418
0.0750   0.0421
0.0800   0.0423
/
\endpicture}


==> figmytree.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <0.5cm, 0.5cm> point at 16 1
\setplotarea x from 1 to 15, y from 1 to 15
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} {$O$} /  at 2 6 10 14 / /
\setdots
\axis left invisible ticks length <0pt> andacross
  withvalues {$\delta$} {$\zeta$} {$\lambda$} / at 2 3  7 / /
\setsolid
\plotheading{during $(\delta,\lambda)$}
\setplotsymbol ({\normalsize .})
\plot 1 1 7 13 7 15 /
\plot 3 1 4 3 5 1 / 
\plot 7 1 5 5 6 7 9 1 /
\plot 11 1 7 9 8 11 13 1 /
\plot 15 1 9 13 9 15 /
\arrow <10pt> [.2,.67] from 8.5 2 to 6.5 2
\put {$m_N$} [b]  <0pt,5pt> at 7.5 2
\setplotsymbol ({\footnotesize .})
\setdashes
\plot 2 1 8 13 8 15 /
\plot 6 1 5.5 2 8.75 2 8 5 /
\plot 10 1 6.5 8 6.5 10 /
\plot 14 1 8 13 /
\put {$\bullet$} at 8 5
\put {$\bullet$} at 6.5 10
%%%%%%%%%%%%% Right plot %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcoordinatesystem units <0.5cm, 0.5cm> point at 0 1
\setplotarea x from 1 to 15, y from 1 to 15
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} {$O$} /  at 2 6 10 14 / /
\setdots
\axis right invisible ticks length <0pt> andacross
  withvalues {$\delta$} {$\zeta$} {$\lambda$} / at 2 3  7 / /
\setsolid
\plotheading{before $\lambda$}
\setplotsymbol ({\normalsize .})
\plot 1 1 7 13 7 15 /
\plot 3 1 4 3 5 1 / 
\plot 7 1 5 5 6 7 9 1 /
\plot 11 1 7 9 8 11 13 1 /
\plot 15 1 9 13 9 15 /
\arrow <10pt> [.2,.67] from 8.5 2 to 6.5 2
\put {$m_N$} [b]  <0pt,5pt> at 7.5 2
\setplotsymbol ({\footnotesize .})
\setdashes
\plot 2 1 8 13 8 15 /
\plot 6 1 4.25 4.5 6.5 9 /
\plot 10 1 6.5 8 6.5 9 7 11 /
\plot 14 1 8 13 /
\put {$\bullet$} at 6.5 9
\put {$\bullet$} at 7 11
\endpicture}


==> figpD.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\setcoordinatesystem units <1cm, 0.8cm>
\setplotarea x from 1 to 9, y from 1 to 9
\axis bottom invisible ticks length <0pt>
  withvalues {$W$} {$X$} {$Y$} {$N$} {$D$} {$C$} /  at 1 3 5 6.5 8 9 / /
\setdots
\axis left invisible ticks length <0pt> andacross
  withvalues {$\alpha$} {$\delta$} {$\beta$} {$\zeta$} {$\kappa$} {$\lambda$}
  {$\mu$} /  at 1.5 2.5 3 5 6 7 9 / /
%\axis right ticks andacross numbered from 1 to 9 by 1 /
%\axis top ticks andacross numbered from 1 to 9 by 1 /
\setsolid
\plot 1 1 5 9 /
\plot 3 1 4 3 /
\plot 5 1 3 5 /
\plot 8 1 4.5 6 4 7 /
\plot 6.5 1 4.5 6 /
\plot 9 1 5 9 /
%
\arrow <10pt> [.2,.67] from 5.9 2.5 to 4.25 2.5
\put {$m_N$} [b]  <0pt,3pt> at 5.125 2.5
%
\arrow <10pt> [.2,.67] from 7.65 1.5 to 4.75 1.5
\put {$m_D$} [t]  <0pt,-3pt> at 7 1.5
\endpicture}


==> figpDdenom.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.098\textwidth,0.098\textwidth>
\setplotarea x from 0.000 to 2.047, y from 0.000 to 2.047
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 2.047 by 2.047 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 2.047 by 2.047 /
\plotheading{Denominator}
\plot 0.000 0.000 2.047 2.047 /
\multiput {$\circ$} at
%Edenom odenom
 0.6697 0.6852
 0.6562 0.3149
 1.1537 1.2491
 2.0470 1.9623
 0.3480 0.3353
 1.1553 1.1592
 0.2554 0.1485
 0.3906 0.4140
 0.9790 0.9208
 1.5693 1.1396
 0.8344 0.8415
 0.1268 0.1026
 0.8639 0.7782
 0.4382 0.3826
 0.0983 0.1064
 0.4210 0.4500
 0.5966 0.6238
 0.6396 0.5479
 0.6099 0.7234
 0.2535 0.2479
 0.8077 0.7767
 1.6990 1.7015
 0.3016 0.2757
 1.0287 1.0191
 0.2773 0.2705
 1.4463 1.3359
 1.6033 1.5678
 0.9298 0.7857
 1.3883 1.3747
 0.8590 0.8623
 0.4802 0.4704
 0.1177 0.1193
 0.1647 0.1670
 0.0989 0.1028
 1.0660 1.1381
 0.1641 0.1483
 0.4331 0.4299
 1.3404 1.2121
 0.1137 0.1264
 0.1309 0.1282
 0.1445 0.1102
 0.6532 0.6812
 0.3878 0.4168
 0.6424 0.6634
 1.1572 1.1427
 0.5926 0.4097
 0.5541 0.4776
 0.0711 0.0839
 0.4732 0.4376
 0.0514 0.0564
/
\endpicture}


==> figpDnum.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.077\textwidth,0.077\textwidth>
\setplotarea x from 0.000 to 2.586, y from 0.000 to 2.586
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 2.586 by 2.586 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 2.586 by 2.586 /
\plotheading{Numerator}
\plot 0.000 0.000 2.586 2.586 /
\multiput {$\circ$} at
%  Enum   onum
 2.2329 2.2253
 0.3179 0.3003
 0.7893 0.7366
 2.5859 2.5307
 0.7179 0.7203
 1.2380 1.3228
 0.4625 0.2794
 0.9526 0.9844
 2.0806 1.9426
 1.2314 1.1540
 1.8653 1.9108
 0.5015 0.6069
 0.8942 0.8791
 1.4467 1.4904
 0.1468 0.1703
 0.6352 0.4675
 2.3266 2.2843
 1.2712 1.0878
 0.4444 0.3718
 0.3952 0.3135
 2.4377 2.5530
 2.3520 2.3527
 0.5663 0.4862
 2.5055 2.4425
 0.6845 0.6749
 0.6034 0.6916
 1.1805 1.2571
 0.2881 0.3669
 1.5499 1.6092
 0.5175 0.5136
 1.6813 1.6853
 0.2833 0.2842
 0.4532 0.4850
 0.1832 0.1917
 1.4654 1.4893
 0.3048 0.2659
 0.4374 0.4936
 0.5814 0.6304
 0.2093 0.2391
 0.1503 0.1660
 0.2848 0.2319
 0.3255 0.3143
 0.6498 0.7188
 1.2248 1.2697
 1.5342 1.5585
 1.2213 0.9040
 1.0528 0.8709
 0.3380 0.3221
 1.2508 1.2150
 0.0586 0.1007
/
\endpicture}


==> figpDsim.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.034\textwidth,0.034\textwidth>
\setplotarea x from 0.000 to 5.916, y from 0.000 to 5.916
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 5.916 by 5.916 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 5.916 by 5.916 /
\setdots
\axis top invisible ticks in andacross unlabeled at 2 / /
\setsolid
\plotheading{$p_D$}
\plot 0.000 0.000 5.916 5.916 /
\multiput {$\circ$} at
%   EpD    opD
 3.3345 3.2474
 0.4845 0.9536
 0.6841 0.5897
 1.2633 1.2897
 2.0627 2.1482
 1.0716 1.1411
 1.8107 1.8819
 2.4387 2.3777
 2.1253 2.1097
 0.7847 1.0127
 2.2353 2.2707
 3.9562 5.9165
 1.0351 1.1296
 3.3018 3.8950
 1.4929 1.5994
 1.5088 1.0390
 3.8999 3.6616
 1.9876 1.9853
 0.7287 0.5139
 1.5590 1.2647
 3.0179 3.2870
 1.3843 1.3828
 1.8777 1.7633
 2.4357 2.3968
 2.4686 2.4953
 0.4172 0.5177
 0.7363 0.8018
 0.3099 0.4670
 1.1164 1.1706
 0.6024 0.5956
 3.5015 3.5830
 2.4065 2.3823
 2.7518 2.9034
 1.8517 1.8658
 1.3746 1.3085
 1.8571 1.7930
 1.0100 1.1481
 0.4338 0.5201
 1.8415 1.8913
 1.1482 1.2947
 1.9707 2.1047
 0.4983 0.4614
 1.6758 1.7245
 1.9065 1.9140
 1.3258 1.3639
 2.0607 2.2064
 1.8999 1.8233
 4.7502 3.8399
 2.6431 2.7765
 1.1393 1.7863
/
\endpicture}


==> figpDwx.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.009\textwidth,0.009\textwidth>
\setplotarea x from 0.000 to 23.416, y from 0.000 to 23.416
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 23.416 by 23.416 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 23.416 by 23.416 /
\plotheading{$E[wx]/U$}
\plot 0.000 0.000 23.416 23.416 /
\multiput {$\circ$} at
%   Ewx    owx
 13.2485 13.2486
 4.9571 4.9904
 12.3233 12.3236
 18.7421 18.7421
 9.4055 9.9804
 17.5461 17.5461
 3.5569 4.5501
 20.2342 20.2343
 17.5069 17.5070
 13.9201 13.9283
 19.3576 19.3572
 11.5889 11.5914
 22.4582 22.4589
 13.2621 13.2620
 20.9172 20.9167
 11.9600 11.9601
 21.5334 21.5340
 9.9326 9.9326
 16.5289 16.5292
 16.6268 16.6270
 17.6411 17.6405
 16.4331 16.4331
 13.6132 13.6134
 18.1974 18.1971
 5.7645 5.7660
 15.7636 15.7635
 19.8294 19.8294
 20.8454 20.8455
 15.2051 15.2049
 12.4306 12.4304
 13.2658 13.2659
 15.0755 15.0770
 18.1327 18.1327
 17.8966 17.8965
 15.8550 15.8550
 9.2632 9.2635
 5.4050 5.4050
 7.3714 7.3721
 9.4642 9.4642
 18.6770 18.6769
 20.9166 20.9164
 13.0014 13.0013
 21.2144 21.2144
 15.7853 15.7852
 19.5485 19.5486
 3.5442 3.5998
 23.4165 23.4155
 13.5184 13.5183
 14.4857 14.4852
 21.1049 21.1050
/
\endpicture}


==> figpDwy.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.009\textwidth,0.009\textwidth>
\setplotarea x from 0.000 to 23.166, y from 0.000 to 23.166
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 23.166 by 23.166 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 23.166 by 23.166 /
\plotheading{$E[wy]/U$}
\plot 0.000 0.000 23.166 23.166 /
\multiput {$\circ$} at
%   Ewy    owy
 12.1912 12.1951
 4.7121 4.8627
 12.0849 12.0850
 17.4961 17.4958
 9.2900 9.8893
 16.9009 16.9013
 3.3425 4.4697
 19.7297 19.7300
 16.5607 16.5608
 13.2013 13.4067
 18.6369 18.6357
 11.5455 11.5480
 22.0440 22.0443
 12.6285 12.6288
 20.8888 20.8883
 11.8900 11.8897
 20.4104 20.4099
 9.6210 9.6218
 16.4661 16.4661
 16.5424 16.5423
 16.6462 16.6460
 15.3878 15.3879
 13.5249 13.5253
 16.9323 16.9326
 5.4985 5.5010
 15.4445 15.4445
 19.2023 19.2023
 20.6798 20.6800
 14.4128 14.4137
 12.2407 12.2409
 12.4198 12.4194
 15.0220 15.0234
 18.1065 18.1063
 17.8774 17.8773
 15.3409 15.3408
 9.2397 9.2397
 5.1727 5.1740
 7.0825 7.0945
 9.3983 9.3981
 18.6470 18.6474
 20.8829 20.8827
 12.9320 12.9318
 20.8941 20.8944
 15.1631 15.1630
 18.8021 18.8022
 3.3691 3.4280
 23.1662 23.1655
 13.4363 13.4366
 14.0244 14.0245
 21.1045 21.1046
/
\endpicture}


==> figpDxd.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.009\textwidth,0.009\textwidth>
\setplotarea x from 0.000 to 21.099, y from 0.000 to 21.099
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 21.099 by 21.099 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 21.099 by 21.099 /
\plotheading{$E[xd]/U$}
\plot 0.000 0.000 21.099 21.099 /
\multiput {$\circ$} at
%   Exd    oxd
 4.1659 4.2013
 1.0623 2.9503
 9.1744 9.1746
 10.7581 10.7581
 8.7559 9.4584
 7.4232 7.4245
 0.4554 3.3899
 14.1729 14.1728
 13.1261 13.1260
 2.3547 5.5515
 14.3635 14.3634
 11.3918 11.3950
 19.1748 19.1747
 8.6083 8.6083
 20.4600 20.4592
 10.8804 10.8804
 13.8630 13.8629
 5.7120 5.7123
 15.5438 15.5436
 15.3307 15.3305
 11.3580 11.3579
 8.5738 8.5739
 12.5360 12.5365
 10.2441 10.2439
 2.5751 2.5873
 10.6661 10.6663
 10.3640 10.3641
 18.3188 18.3187
 5.0631 5.0698
 9.3948 9.3949
 6.4714 6.4718
 14.5394 14.5406
 18.0081 18.0080
 17.6116 17.6116
 11.8830 11.8830
 8.9262 8.9263
 1.8873 1.9044
 2.7943 2.9647
 8.4540 8.4542
 18.2236 18.2236
 20.5265 20.5263
 12.0195 12.0195
 16.0886 16.0888
 6.0675 6.0678
 11.7847 11.7848
 1.0841 1.1794
 19.8513 19.8511
 12.9477 12.9476
 9.4001 9.4002
 21.0982 21.0987
/
\endpicture}


==> figpDyd.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.009\textwidth,0.009\textwidth>
\setplotarea x from 0.000 to 21.199, y from 0.000 to 21.199
\axis bottom label {Predicted}
  ticks numbered from 0.000 to 21.199 by 21.199 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0.000 to 21.199 by 21.199 /
\plotheading{$E[yd]/U$}
\plot 0.000 0.000 21.199 21.199 /
\multiput {$\circ$} at
%   Eyd    oyd
 5.3415 5.3731
 1.3535 3.1229
 9.6720 9.6726
 12.0430 12.0424
 9.5073 10.0875
 8.1014 8.1024
 0.8576 3.5888
 14.6527 14.6529
 14.1224 14.1224
 3.1857 6.1839
 15.5528 15.5527
 11.9554 11.9585
 19.6390 19.6392
 9.4653 9.4655
 20.6012 20.6011
 11.2773 11.2775
 15.0235 15.0230
 6.4893 6.4894
 15.8523 15.8522
 15.5590 15.5593
 12.9165 12.9164
 9.8814 9.8814
 12.9344 12.9346
 11.4220 11.4219
 2.9863 2.9972
 11.0389 11.0389
 10.9939 10.9940
 18.5203 18.5200
 5.8817 5.8878
 9.7187 9.7189
 7.3101 7.3107
 14.7698 14.7712
 18.4666 18.4666
 17.7842 17.7841
 12.8586 12.8579
 9.1684 9.1684
 2.1508 2.1670
 3.1578 3.3175
 8.6272 8.6271
 18.3605 18.3601
 20.7242 20.7245
 12.2643 12.2644
 16.4880 16.4876
 6.7154 6.7153
 12.5970 12.5969
 1.8229 1.9116
 20.4721 20.4720
 13.1882 13.1881
 10.1542 10.1545
 21.1988 21.1990
/
\endpicture}


==> figpN.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.47134\textwidth,0.47134\textwidth>
\setplotarea x from -0.369 to 0.056, y from -0.369 to 0.056
\axis bottom label {Predicted}
  ticks numbered from -0.369 to 0.056 by 0.424 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from -0.369 to 0.056 by 0.424 /
\setdots
\axis top invisible ticks in andacross unlabeled at 0.03 / /
\setsolid
\plotheading{$p_N$}
\plot -0.369 -0.369 0.056 0.056 /
\multiput {$\circ$} at
%EpN obs_pN
 0.0434 0.0463
 0.0255 0.0260
 0.0066 0.0095
 0.0430 0.0431
 -0.2016 -0.1330
 0.0401 0.0431
 -0.2054 -0.1996
 0.0390 0.0420
 0.0119 0.0133
 0.0288 0.0272
 -0.0044 -0.0034
 0.0464 0.0470
 0.0452 0.0455
 0.0434 0.0406
 0.0417 0.0419
 0.0380 0.0320
 -0.0282 -0.0237
 0.0439 0.0433
 0.0292 0.0282
 0.0428 0.0417
 0.0218 0.0253
 -0.1650 -0.1129
 -0.0439 -0.0438
 0.0039 0.0073
 0.0370 0.0377
 0.0457 0.0464
 0.0443 0.0474
 -0.0422 -0.0360
 0.0313 0.0337
 -0.0826 -0.0786
 -0.0922 -0.1063
 -0.0562 -0.0488
 0.0260 0.0300
 0.0405 0.0432
 0.0325 0.0335
 0.0448 0.0460
 0.0062 0.0062
 0.0389 0.0415
 -0.1516 -0.1003
 0.0470 0.0470
 -0.0111 -0.0092
 0.0153 0.0163
 0.0321 0.0296
 -0.0156 -0.0171
 0.0427 0.0438
 -0.1366 -0.1340
 0.0246 0.0240
 -0.1006 -0.0581
 -0.3606 -0.2857
 -0.0116 -0.0066
/
\endpicture}


==> figpNad.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.00207\textwidth,0.00207\textwidth>
\setplotarea x from 0 to 96.527, y from 0.000 to 96.527
\axis bottom label {Predicted}
  ticks numbered from 0 to 96 by 96 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0 to 96 by 96 /
\plotheading{$E[ad]/U$}
\plot 0.000 0.000 96.527 96.527 /
\multiput {$\circ$} at
%   Ead    oad
 50.4427 50.4444
 48.4680 48.4790
 33.8864 33.8864
 25.5934 27.6313
 3.2717 3.4335
 94.6348 94.6325
 33.5712 45.2736
 91.9689 91.9730
 40.8003 40.7972
 88.6423 88.6369
 31.2984 31.2984
 68.7560 68.7559
 68.4917 68.4915
 66.4662 66.4656
 28.7244 28.7262
 24.5292 24.5285
 9.9571 9.9572
 7.9992 7.9999
 76.8046 76.8045
 44.2717 44.2742
 22.9959 22.9960
 41.1460 41.1462
 56.5245 56.5238
 2.8845 2.9154
 36.9973 36.9974
 47.2567 47.2570
 18.3501 18.3509
 66.2162 66.2160
 71.7391 71.7398
 41.7383 41.7388
 57.2865 57.2940
 62.9405 62.9423
 11.6763 11.6766
 78.1270 78.1242
 32.1800 32.1802
 62.8691 62.8693
 49.3586 49.3595
 46.6987 46.6988
 81.5452 81.5434
 51.1202 51.1199
 39.2319 39.2320
 94.0519 94.0529
 45.1649 45.1657
 23.8100 23.8099
 56.6582 56.6584
 59.8066 59.8066
 8.4206 8.6115
 18.8705 18.8708
 29.8744 29.8748
 15.2184 15.2180
/
\endpicture}


==> figpNan.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.00207\textwidth,0.00207\textwidth>
\setplotarea x from 0.000 to 96.529, y from 0.000 to 96.529
\axis bottom label {Predicted}
  ticks numbered from 0 to 96 by 96 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0 to 96 by 96 /
\plotheading{$E[an]/U$}
\plot 0.000 0.000 96.529 96.529 /
\multiput {$\circ$} at
%   Ean    oan
 50.4427 50.4412
 48.4680 48.4681
 33.8864 33.8858
 25.5934 27.6269
 3.2717 3.4334
 94.6348 94.6367
 33.5712 45.2892
 91.9689 91.9658
 40.8003 40.8013
 88.6423 88.6420
 31.2984 31.2986
 68.7560 68.7560
 68.4917 68.4913
 66.4662 66.4819
 28.7244 28.7247
 24.5292 24.5295
 9.9571 9.9571
 7.9992 8.0001
 76.8046 76.8046
 44.2717 44.2743
 22.9959 22.9953
 41.1460 41.1458
 56.5245 56.5242
 2.8845 2.9155
 36.9973 36.9981
 47.2567 47.2572
 18.3501 18.3502
 66.2162 66.2162
 71.7391 71.7380
 41.7383 41.7389
 57.2865 57.2912
 62.9405 62.9437
 11.6763 11.6762
 78.1270 78.1249
 32.1800 32.1798
 62.8691 62.8693
 49.3586 49.3592
 46.6987 46.6986
 81.5452 81.5448
 51.1202 51.1201
 39.2319 39.2319
 94.0519 94.0512
 45.1649 45.1674
 23.8100 23.8099
 56.6582 56.6582
 59.8066 59.8070
 8.4206 8.6103
 18.8705 18.8697
 29.8744 29.8739
 15.2184 15.2186
/
\endpicture}


==> figpNdm.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.00194\textwidth,0.00194\textwidth>
\setplotarea x from 0.000 to 103.275, y from 0.000 to 103.275
\axis bottom label {Predicted}
  ticks numbered from 0 to 103 by 103 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0 to 103 by 103 /
\plotheading{$E[dm]/U$}
\plot 0.000 0.000 103.275 103.275 /
\multiput {$\circ$} at
%   Edm    odm
 78.9303 78.9311
 77.6961 77.6963
 53.7596 53.7588
 40.4985 40.4968
 33.6002 33.6002
 99.0886 99.0945
 77.5575 77.5571
 101.2479 101.2504
 61.5006 61.5016
 92.6946 92.6953
 39.8093 39.8092
 85.1257 85.1255
 75.6099 75.6103
 81.2200 81.2223
 55.8316 55.8300
 61.6133 61.6137
 37.0687 37.0687
 27.1677 27.1678
 79.6782 79.6783
 82.0291 82.0296
 51.9066 51.9069
 42.3195 42.3191
 62.5693 62.5691
 39.9459 39.9460
 64.2076 64.2077
 69.8973 69.8968
 51.4362 51.4358
 73.7008 73.7008
 95.6969 95.6971
 52.9922 52.9921
 61.2500 61.2430
 82.7244 82.7227
 41.8563 41.8560
 83.9339 83.9348
 40.1127 40.1127
 72.6988 72.6986
 68.1687 68.1689
 59.8314 59.8315
 81.6532 81.6490
 74.5382 74.5374
 65.0215 65.0213
 95.5752 95.5769
 59.1591 59.1606
 64.7898 64.7899
 70.5868 70.5867
 66.3068 66.3068
 49.7947 49.7949
 39.6448 39.6424
 30.1549 30.1528
 18.5748 18.5748
/
\endpicture}


==> figpNdx.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.00207\textwidth,0.00207\textwidth>
\setplotarea x from 0.000 to 96.826, y from 0.000 to 96.826
\axis bottom label {Predicted}
  ticks numbered from 0 to 96 by 96 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0 to 96 by 96 /
\plotheading{$E[dx]/U$}
\plot 0.000 0.000 96.826 96.826 /
\multiput {$\circ$} at
%   Edx    odx
 52.0112 52.0090
 50.3132 50.3088
 35.5203 35.5185
 26.4551 28.3735
 7.4686 7.5925
 94.9273 94.9221
 45.1179 53.9626
 92.5314 92.5303
 42.6629 42.6574
 88.9770 88.9780
 32.3385 32.3382
 69.6303 69.6298
 68.8904 68.8900
 67.3007 67.3172
 30.2633 30.2638
 26.5731 26.5735
 11.9197 11.9181
 9.0493 9.0492
 77.0378 77.0350
 46.4040 46.4037
 24.9258 24.9247
 42.2036 42.1721
 57.5471 57.5396
 5.6482 5.6776
 38.6670 38.6655
 48.4629 48.4613
 20.0949 20.0936
 67.4831 67.4754
 73.3047 73.3027
 43.6735 43.6624
 58.3169 58.3114
 66.3573 66.3266
 13.6123 13.6103
 78.4528 78.4502
 32.7456 32.7425
 63.4022 63.4017
 50.9352 50.9359
 47.4113 47.4107
 82.0282 82.0125
 52.3753 52.3754
 41.9950 41.9906
 94.2160 94.2085
 46.1044 46.1092
 27.5546 27.5482
 57.4078 57.4067
 61.4483 61.4394
 11.4107 11.5877
 22.2398 22.2244
 31.0354 30.9639
 15.6321 15.6276
/
\endpicture}


==> figpNmn.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.00186\textwidth,0.00186\textwidth>
\setplotarea x from 0.000 to 107.575, y from 0.000 to 107.575
\axis bottom label {Predicted}
  ticks numbered from 0 to 107 by 107 /
\axis left %label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0 to 107 by 107 /
\plotheading{$E[mn]/U$}
\plot 0.000 0.000 107.575 107.575 /
\multiput {$\circ$} at
%   Emn    omn
 83.1196 84.7209
 79.6614 79.2269
 55.8835 55.8743
 44.4727 44.4716
 34.9158 35.3219
 103.5783 105.4654
 81.2826 81.2681
 104.3210 104.3326
 64.7808 64.7832
 95.9584 95.9573
 43.9065 44.0049
 88.9872 89.6817
 78.9209 78.9275
 85.3218 86.2797
 57.9569 57.8423
 62.8080 62.5708
 37.4240 37.4228
 29.9152 29.6033
 82.4178 82.1475
 86.1240 86.1220
 53.5965 53.6766
 46.3502 47.4917
 65.7330 65.6618
 41.8931 42.0530
 67.2450 67.2449
 72.7518 72.6732
 53.4146 55.0408
 76.7693 76.9113
 97.7368 97.7394
 55.6685 55.6673
 64.7010 64.3113
 86.6368 86.6349
 45.0081 45.4147
 85.3892 85.8936
 43.7140 43.7366
 74.3064 74.5989
 71.0143 71.0112
 60.6007 60.7492
 84.0337 84.7725
 78.1057 78.1056
 67.5793 67.5644
 97.3449 97.0978
 61.7253 61.7181
 66.1655 66.0638
 71.6080 71.5509
 68.9776 68.9775
 52.7566 52.7564
 43.7212 45.2327
 32.8691 33.2680
 20.5419 20.6591
/
\endpicture}


==> figpNnx.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip 0pt
% Horizontal axis: 0.200\textwidth
\setcoordinatesystem units <0.00206\textwidth,0.00206\textwidth>
\setplotarea x from 0.000 to 97.105, y from 0.000 to 97.105
\axis bottom label {Predicted}
  ticks numbered from 0 to 97 by 97 /
\axis left label {\begin{sideways}Simulated\end{sideways}}
  ticks numbered from 0 to 97 by 97 /
\plotheading{$E[nx]/U$}
\plot 0.000 0.000 97.105 97.105 /
\multiput {$\circ$} at
%   Enx    onx
 52.1928 52.2742
 50.3634 50.3381
 35.5342 35.5381
 26.6258 28.5407
 7.2033 7.3634
 95.1072 95.2008
 44.3529 53.2405
 92.6512 92.6529
 42.7019 42.7050
 89.0710 89.0716
 32.3204 32.3244
 69.8096 69.8440
 69.0401 69.0406
 67.4786 67.5381
 30.3519 30.3468
 26.6186 26.6051
 11.9097 11.9097
 9.1699 9.1549
 77.1177 77.1047
 46.5792 46.5745
 24.9626 24.9688
 41.5387 41.5873
 57.4084 57.4047
 5.6557 5.6930
 38.7795 38.7807
 48.5933 48.5904
 20.1826 20.2638
 67.3537 67.3599
 73.3686 73.3697
 43.4525 43.4523
 57.9987 57.9820
 66.1375 66.1369
 13.6943 13.7167
 78.5117 78.5355
 32.8626 32.8635
 63.4741 63.4891
 50.9528 50.9533
 47.4412 47.4486
 81.6672 81.7009
 52.5430 52.5432
 41.9665 41.9670
 94.2431 94.2316
 46.1868 46.1866
 27.5332 27.5264
 57.4514 57.4488
 61.0835 61.0820
 11.4834 11.6576
 21.8295 21.8983
 30.0567 30.0727
 15.6093 15.6144
/
\endpicture}


==> figrn_kappa.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <0.63\columnwidth, 1.8\columnwidth>
\small
\setplotarea x from 0.2 to 1.1, y from 0 to 0.31
\axis bottom label {$\kappa$}
  ticks numbered from 0.2 to 1.0 by 0.4 /
\axis left label {$R_N$}
  ticks numbered from 0.0 to 0.3 by 0.1 /
\axis left invisible
  ticks withvalues {$m_N$} / at 0.05 / /
\axis top /
\axis right /
\plot
%kappa     ERN
0.2006  0.0773
0.2148  0.0776
0.2225  0.0777
0.2398  0.0781
0.2420  0.0781
0.2741  0.0788
0.3262  0.0799
0.3280  0.0799
0.3286  0.0799
0.3360  0.0801
0.3395  0.0802
0.3420  0.0802
0.3596  0.0806
0.3656  0.0808
0.3976  0.0815
0.4198  0.0821
0.4245  0.0822
0.4466  0.0828
0.4638  0.0832
0.4747  0.0835
0.5010  0.0843
0.5094  0.0845
0.5223  0.0849
0.5376  0.0854
0.5402  0.0855
0.5929  0.0874
0.6107  0.0881
0.6652  0.0905
0.6769  0.0911
0.6796  0.0912
0.6817  0.0913
0.7364  0.0945
0.7770  0.0974
0.8127  0.1005
0.8290  0.1022
0.8677  0.1069
0.8896  0.1102
0.9001  0.1120
0.9183  0.1156
0.9208  0.1161
0.9330  0.1189
0.9394  0.1205
0.9795  0.1337
1.0084  0.1483
1.0156  0.1531
1.0158  0.1532
1.0191  0.1556
1.0238  0.1592
1.0618  0.2060
1.0909  0.2972
/
\multiput {$\circ$} at
%kappa     oRN   
0.2006  0.0778   
0.2148  0.0781   
0.2225  0.0776   
0.2398  0.0785   
0.2420  0.0781   
0.2741  0.0791   
0.3262  0.0802   
0.3280  0.0805   
0.3286  0.0808   
0.3360  0.0811   
0.3395  0.0812   
0.3420  0.0804   
0.3596  0.0814   
0.3656  0.0804   
0.3976  0.0804   
0.4198  0.0815   
0.4245  0.0825   
0.4466  0.0831   
0.4638  0.0827   
0.4747  0.0829   
0.5010  0.0849   
0.5094  0.0842   
0.5223  0.0855   
0.5376  0.0852   
0.5402  0.0861   
0.5929  0.0879   
0.6107  0.0864   
0.6652  0.0897   
0.6769  0.0898   
0.6796  0.0931   
0.6817  0.0926   
0.7364  0.0939   
0.7770  0.0982   
0.8127  0.1012   
0.8290  0.1010   
0.8677  0.1062   
0.8896  0.1100   
0.9001  0.1121   
0.9183  0.1143   
0.9208  0.1171   
0.9330  0.1195   
0.9394  0.1197   
0.9795  0.1340   
1.0084  0.1489   
1.0156  0.1538   
1.0158  0.1543   
1.0191  0.1516   
1.0238  0.1566   
1.0618  0.2090   
1.0909  0.3097   
/
\endpicture}


==> figwibfr.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
% Coalescence w/i interval
\setcoordinatesystem units <0.5cm, 0.5cm> point at 12 1
\setplotarea x from 1 to 11, y from 1 to 11
\axis bottom invisible ticks length <0pt>
  withvalues {$x_1$} {$x_2$} {$z$} /  at 1.5 2.5 10 / /
\axis bottom shiftedto y=0 invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$Z$} /  at 2 6 10 / /
\plotheading{Within $(t_0,t_1)$}
\setdots
\axis left invisible ticks length <0pt> andacross
  withvalues {$t_0$} {$t_1$} {$t_2$} / at 1 3  7 / /
%\axis right ticks andacross numbered from 1 to 11 by 1 /
%\axis top ticks andacross numbered from 1 to 11 by 1 /
\setsolid
\setplotsymbol ({\normalsize .})
\plot 1 1 5 9 5 11 /
\plot 3 1 4 3 5 1 / 
\plot 7 1 5 5 6 7 9 1 /
\plot 11 1 7 9 7 11 /
\setplotsymbol ({\footnotesize .})
\setdashes
\plot 1.5 1 2.75 2.5 6 9 6 11 /
\plot 2.5 1 2.75 2.5 /
\plot 10 1 6.5 8 6 10.5 /
\put {$\bullet$} at 2.75 2.5
\put {$\bullet$} at 6 10.5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Coalescence before interval
\setcoordinatesystem units <0.5cm, 0.5cm> point at -1 1
\setplotarea x from 1 to 11, y from 1 to 11
\axis bottom invisible ticks length <0pt>
  withvalues {$x_1$} {$x_2$} {$z$} /  at 1.5 2.5 10 / /
\axis bottom shiftedto y=0 invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$Z$} /  at 2 6 10 / /
\setdots
\axis right invisible ticks length <0pt> andacross
  withvalues {$t_0$} {$t_1$} {$t_2$} / at 1 3  7 / /
\setsolid
\plotheading{Before $t_2$}
\setplotsymbol ({\normalsize .})
\plot 1 1 5 9 5 11 /
\plot 3 1 4 3 5 1 / 
\plot 7 1 5 5 6 7 9 1 /
\plot 11 1 7 9 7 11 /
\setplotsymbol ({\footnotesize .})
\setdashes
\plot 1.5 1 6 9 6 11 /
\plot 2.5 1 5.7 7.5 6.4 8.5 /
\plot 10 1 6.5 8 6 10.5 /
\put {$\bullet$} at 6.4 8.5
\put {$\bullet$} at 6 10.5
\endpicture}


==> figxynd.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <5mm, 5mm> point at 16 1
\setplotarea x from 1 to 15, y from 1 to 15
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} {$D$} /  at 2 7 10 14 / /
\axis left invisible ticks length <0pt> 
  withvalues {$\alpha$} {$\delta$} {$\zeta$} {$\lambda$} / 
   at 2 3 4 11.249724127083585  / /
\axis right invisible ticks length <0pt> 
  withvalues {$\kappa$} / at 6 / /
%\axis left ticks andacross numbered from 1 to 15 by 1 /
%\axis top ticks andacross numbered from 1 to 15 by 1 /
\plotheading{Primary archaic admixture}
\setdots
\putrule from 1 2 to 7.5 2 % alpha
\putrule from 1 3 to 6.5 3 % delta
\putrule from 1 4 to 4.5 4   % zeta
\putrule from 12 6 to 15 6 % kappa
\putrule from 1 11.249724127083585 
   to 8.12486206354179 11.249724127083585 % lambda
\setsolid
%\plotheading{during $(\kappa,\lambda)$}
\setplotsymbol ({\normalsize .})
\plot 1 1 7 13 7 15 /   %X
\plot 3 1 4.5 4 6 1 /   %XY
\plot 8 1 5.5 6 8.12486206354179 11.249724127083585 /    %Y
\plot 9.17572 1 10.1757 6 11.036 7.7206 / %N
\plot 11 1 12 6 /       %N
\plot 13 1 12 6 /            %D
\plot 14.684 1 13.8151 6 12.3389 8.9523 9 13 9 15 / %Dr
\plot 8.12486206354179 11.249724127083585 11.036 7.7206 / % ND l
\arrow <10pt> [.2,.67] from 9.57571931984138 3 to 7 3
\arrow <0pt> [.2,.67] from 12.75 2 to 11.25 2
\arrow <10pt> [.2,.67] from 9.32572 2 to 7.5 2
\put {\small $m_N$} [b]  <0pt,5pt> at 8.5 3
%\put {$m_D$} [t]  <0pt,-5pt> at 8.5 2
\put {\small $m_D$} [t]  <0pt,-5pt> at 12 2
\setplotsymbol ({\footnotesize .})
\setdashes
\plot 2 1 8 13 8 15 /                      %x
\color{red}
\plot 7 1 6 3 10 3 10.8879 5 /      %y
\plot 
   10.0879 1 
   11.580971824916485 8.465560824978972
   9.737793206953752 10.7 / % mutant n
\color{black}
\plot 
   9.737793206953752 10.7
   8.31003 12.4308 
   8 13 / % ancestral n
\setsolid
\put {$\bullet$} at 10.8879 5
\put {$\bullet$} at 8 13
%%%%%%%%%%%%%% Right plot %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcoordinatesystem units <5mm, 5mm> point at 0 1
\setplotarea x from 1 to 15, y from 1 to 15
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} {$D$} /  at 2 7 10 14 / /
\axis left invisible ticks length <0pt> 
  withvalues {$\alpha$} {$\delta$} {$\zeta$} {$\lambda$} / 
   at 2 3 4 11.249724127083585  / /
\axis right invisible ticks length <0pt> 
  withvalues {$\kappa$} / at 6 / /
%\axis left ticks andacross numbered from 1 to 15 by 1 /
%\axis top ticks andacross numbered from 1 to 15 by 1 /
\plotheading{Ghost admixture}
\setdots
\putrule from 1 2 to 7.5 2 % alpha
\putrule from 1 3 to 6.5 3 % delta
\putrule from 1 4 to 4.5 4   % zeta
\putrule from 12 6 to 15 6 % kappa
\putrule from 1 11.249724127083585 
   to 8.12486206354179 11.249724127083585 % lambda
\setsolid
%\plotheading{during $(\kappa,\lambda)$}
\setplotsymbol ({\normalsize .})
\plot 1 1 7 13 7 15 /   %X
\plot 3 1 4.5 4 6 1 /   %XY
\plot 8 1 5.5 6 8.12486206354179 11.249724127083585 /    %Y
\plot 9.17572 1 10.1757 6 11.036 7.7206 / %N
\plot 11 1 12 6 /       %N
\plot 13 1 12 6 /            %D
\plot 14.684 1 13.8151 6 12.3389 8.9523 9 13 9 15 / %Dr
\plot 8.12486206354179 11.249724127083585 11.036 7.7206 / % ND l
\arrow <10pt> [.2,.67] from 9.57571931984138 3 to 7 3
\arrow <0pt> [.2,.67] from 12.75 2 to 11.25 2
\arrow <10pt> [.2,.67] from 9.32572 2 to 7.5 2
\put {\small $m_N$} [b]  <0pt,5pt> at 8.5 3
%\put {$m_D$} [t]  <0pt,-5pt> at 8.5 2
\put {\small $m_D$} [t]  <0pt,-5pt> at 12 2
\setplotsymbol ({\footnotesize .})
\setdashes
\plot 2 1 8 13 8 15 /                      %x
\color{red}
\plot 
   7 1 
   6.5 2  
   7.5 2 
   9.37571931984138 2 /  %y
\plot
   11.25 2
   12.75 2
   13.842 2 
   12.4 8 
   10.315219993503792 10 /      %y
\plot 
   10.0879 1 
   11.580971824916485 8.465560824978972
   9.737793206953752 10.7 / % mutant n
\color{black}
\plot 
   9.737793206953752 10.7
   8.31003 12.4308 
   8 13 / % ancestral n
\put {$\bullet$} at 10.315219993503792 10
\put {$\bullet$} at 8 13
\color{black}
\endpicture}

